Exact Factorisation and Fast Computation of Invertible Constant-Q Transforms

The constant-Q transform (CQT) represents audio on a logarithmic frequency axis. Its nonstationary Gabor formulation is exactly invertible, but the unequal numbers of time coefficients in its bands complicate GPU computation. An exact factorisation combines spectral selection, conjugation, windowing, and reordering into a fixed map between one packed Fourier transform and the shorter band inverse transforms. The factors give waveform reconstruction, real adjoints for backpropagation, and bounds on arithmetic depth and block width; overlapping slices permit streaming with bounded memory. Tests on two GPU models show that Flash-CQT reduces analysis-synthesis round-trip time by factors of two to eight relative to a baseline computing the same CQT. The proposed implementation also uses over 30% less peak temporary workspace and reaches a negligible reconstruction error, with a signal-to-noise ratio of about 130 dB, in single-precision floating-point arithmetic. These advances make Flash-CQT a practical, computationally efficient front end for spectral analysis and modern audio machine-learning systems.

==> fig_flow_final.tex <==
\begin{tikzpicture}[x=1cm,y=1cm,>=Latex,font=\fontsize{9}{10.5}\selectfont]
\definecolor{bandA}{RGB}{31,95,160}
\definecolor{bandB}{RGB}{17,122,110}
\definecolor{bandC}{RGB}{178,96,18}
\tikzset{
  blk/.style={draw=black!60,fill=black!4,align=center,inner sep=2.5pt,
              rounded corners=1pt},
  txt/.style={inner sep=1pt,align=center}}
\node[txt] at (.65,1.62) {$x\in\mathbb{R}^{N}$};
\node[blk,minimum width=1.15cm,minimum height=.50cm] (P) at (.65,.78) {pack $P$};
\node[blk,minimum width=1.15cm,minimum height=.50cm] (FL) at (.65,0) {FFT $F_L$};
\draw[->] (.65,1.40)--(P.north);
\draw[->] (P.south)--(FL.north);
\draw[->] (FL.east)--(1.80,0);
\fill[black!4] (1.80,-1.06) rectangle (2.08,1.06);
\draw[black!55] (1.80,-1.06) rectangle (2.08,1.06);
\foreach \i in {1,...,12}{
  \draw[black!30] (1.80,{-1.06+2.12*\i/13})--(2.08,{-1.06+2.12*\i/13});}
\node[txt] at (1.94,1.62) {$Z\in\mathbb{C}^{L}$};
\foreach \lab/\yy/\cnt/\col in {1/-.84/3/bandA,2/0/5/bandB,3/.84/8/bandC}{
  \draw[\col!40,fill=\col!6,rounded corners=1.5pt]
    (3.02,\yy-.33) rectangle (5.67,\yy+.33);
  \node[blk,draw=\col!75,fill=\col!12,minimum width=.63cm,
        minimum height=.44cm] (r\lab) at (3.48,\yy) {$R_{\lab}$};
  \node[blk,minimum width=1.36cm,minimum height=.44cm]
        (f\lab) at (4.89,\yy) {IFFT $M_{\lab}$};
  \draw[\col,->] (2.08,\yy)--(r\lab.west);
  \node[txt] at (2.57,\yy+.22) {\footnotesize $\lambda=\lab$};
  \draw[->] (r\lab.east)--(f\lab.west);
  \pgfmathsetmacro{\xs}{6.84-.09*\cnt}
  \draw[->] (f\lab.east)--(\xs-.04,\yy);
  \foreach \j in {1,...,\cnt}{
    \fill[\col,opacity=.22] ({\xs+.18*(\j-1)},\yy-.10) rectangle ++(.18,.20);
    \draw[black!45] ({\xs+.18*(\j-1)},\yy-.10) rectangle ++(.18,.20);}
  \node[txt] at (6.84,\yy+.33) {$c_{\lab} \in \mathbb{C}^{M_\lab}$};
}
\draw[black!70,->] (6.12,-1.10)--(7.56,-1.10);
\node[txt,anchor=north] at (6.84,-1.14) {time};
\node[txt,rotate=90] at (7.76,0) {log-freq.};
\draw[black!70,->] (7.96,-1.06)--(7.96,1.06);
\node[txt] at (3.48,1.62) {routing};
\node[txt] at (4.89,1.62) {band IFFT};
\node[txt] at (6.82,1.62) {coefficients};
\node[txt,anchor=north] at (4.35,-1.30) {one fused kernel per band};
\end{tikzpicture}



==> fig_perf_final.tex <==


\begin{tikzpicture}
\definecolor{cProp}{RGB}{31,95,160}   
\definecolor{cCuff}{RGB}{178,96,18}   
\definecolor{cStft}{RGB}{170,51,119}  
\pgfplotsset{
  every axis/.append style={
    font=\fontsize{9}{10.5}\selectfont,
    xmode=log, log basis x=2, ymode=log,
    xtick={1,4,16,64}, xticklabels={1,4,16,64},
    xmin=0.85, xmax=150,
    log ticks with fixed point,
    grid=major,
    grid style={black!12,line width=.3pt},
    axis line style={black!55},
    tick align=outside, tick style={black!55},
    xlabel near ticks, ylabel near ticks,
    width=.46\columnwidth, height=.51\columnwidth,
    xlabel={batch size $B$},
    xticklabel style={yshift=2.5pt},
    xlabel style={yshift=3pt},
    title style={align=center},
  },
  every axis plot/.append style={line width=.65pt},
}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=.75cm}]

\nextgroupplot[
  title={(a) Round trip\\(graph replay)},
  ylabel={time (ms)},
  ymin=0.025, ymax=9,
  ytick={0.03,0.1,0.3,1,3}, yticklabels={0.03,0.1,0.3,1,3},
  legend style={draw=none, fill=none, font=\fontsize{9}{10.5}\selectfont, legend columns=3,
    /tikz/every even column/.append style={column sep=2pt}},
  legend to name=legperf,
]
\addlegendimage{cCuff,solid,mark=square*,mark size=1.0pt}\addlegendentry{CQT baseline}
\addlegendimage{cProp,solid,mark=*,mark size=1.1pt}\addlegendentry{FlashCQT (Proposed)}
\addlegendimage{cStft,solid,mark=triangle*,mark size=1.3pt}\addlegendentry{STFT (ref.)}
\addplot[cCuff,solid,mark=square*,mark size=1.0pt,mark options={solid}] coordinates {(1,0.601) (2,0.845) (4,0.681) (8,0.808) (16,0.996) (32,1.263) (64,1.769) (128,3.599)};
\addplot[cProp,solid,mark=*,mark size=1.1pt,mark options={solid}] coordinates {(1,0.116) (2,0.109) (4,0.131) (8,0.185) (16,0.273) (32,0.461) (64,0.844) (128,1.656)};
\addplot[cStft,solid,mark=triangle*,mark size=1.3pt,mark options={solid}] coordinates {(1,0.051) (2,0.072) (4,0.097) (8,0.160) (16,0.291) (32,0.604) (64,1.186) (128,2.324)};
\addplot[cCuff,dashed,mark=square*,mark size=1.0pt,mark options={solid}] coordinates {(1,0.789) (2,0.872) (4,0.864) (8,0.916) (16,1.133) (32,1.684) (64,3.049) (128,7.29)};
\addplot[cProp,dashed,mark=*,mark size=1.1pt,mark options={solid}] coordinates {(1,0.139) (2,0.145) (4,0.171) (8,0.247) (16,0.41) (32,0.801) (64,1.49) (128,2.842)};
\addplot[cStft,dashed,mark=triangle*,mark size=1.3pt,mark options={solid}] coordinates {(1,0.066) (2,0.089) (4,0.153) (8,0.311) (16,0.59) (32,1.133) (64,2.229) (128,4.41)};

\nextgroupplot[
  title={(b) With backward\\(eager)},
  ymin=0.4, ymax=32,
  ytick={0.5,1,2,5,10,20}, yticklabels={0.5,1,2,5,10,20},
  legend style={draw=none, fill=none, font=\fontsize{9}{10.5}\selectfont, legend columns=2,
    /tikz/every even column/.append style={column sep=8pt}},
  legend to name=leggpu,
]
\addlegendimage{black!70,solid}\addlegendentry{A100}
\addlegendimage{black!70,dashed}\addlegendentry{V100}
\addplot[cCuff,solid,mark=square*,mark size=1.0pt,mark options={solid}] coordinates {(1,10.003) (2,10.131) (4,10.343) (8,10.373) (16,10.684) (32,11.470) (64,13.728) (128,19.556)};
\addplot[cProp,solid,mark=*,mark size=1.1pt,mark options={solid}] coordinates {(1,1.969) (2,1.975) (4,2.003) (8,2.012) (16,2.031) (32,2.474) (64,4.601) (128,8.779)};
\addplot[cStft,solid,mark=triangle*,mark size=1.3pt,mark options={solid}] coordinates {(1,0.838) (2,0.839) (4,0.833) (8,0.843) (16,0.921) (32,1.449) (64,2.448) (128,4.573)};
\addplot[cCuff,dashed,mark=square*,mark size=1.0pt,mark options={solid}] coordinates {(1,12.272) (2,12.444) (4,12.575) (8,12.836) (16,13.463) (32,14.663) (64,17.508) (128,27.65)};
\addplot[cProp,dashed,mark=*,mark size=1.1pt,mark options={solid}] coordinates {(1,4.327) (2,4.386) (4,4.397) (8,4.393) (16,4.445) (32,5.076) (64,8.734) (128,16.713)};
\addplot[cStft,dashed,mark=triangle*,mark size=1.3pt,mark options={solid}] coordinates {(1,1.727) (2,1.735) (4,1.737) (8,1.744) (16,1.852) (32,2.735) (64,4.727) (128,8.913)};
\end{groupplot}

\coordinate (mid) at ($(group c1r1.south)!0.5!(group c2r1.south)$);
\node[anchor=north] (lm) at ([yshift=-2pt]mid |- group c1r1.outer south) {\pgfplotslegendfromname{legperf}};
\node[anchor=north] at ([yshift=9pt]lm.south) {\pgfplotslegendfromname{leggpu}};
\end{tikzpicture}


